Steering Zitterbewegung in driven Dirac systems -- from persistent modes to echoes

Although zitterbewegung -- the jittery motion of relativistic particles -- is known since 1930 and was predicted in solid state systems long ago, it has been directly measured so far only in so-called quantum simulators, i.e. quantum systems under strong control such as trapped ions and Bose-Einstein condensates. A reason for the lack of further experimental evidence is the transient nature of wave packet zitterbewegung. Here we study how the jittery motion can be manipulated in Dirac systems via time-dependent potentials, with the goal of slowing down/preventing its decay, or of generating its revival. For the harmonic driving of a mass term, we find persistent zitterbewegung modes in pristine, i.e. scattering free, systems. Furthermore, an effective time-reversal protocol -- the "Dirac quantum time mirror" -- is shown to retrieve zitterbewegung through echoes.

==> Revival-combined_axisChanged.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Revival-combined_axisChanged.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2305.39178467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26657)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Revival-combined_axisChanged.pdf}}%
    \put(0.02740951,0.07393234){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.04390683,0.1275524){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03326547,0.18304617){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04387078,0.23673125){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Revival-combined_axisChanged.pdf}}%
    \put(0.12687636,0.10745937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle v_x\rangle(t)/B_x^\initial$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Revival-combined_axisChanged.pdf}}%
    \put(0.12687635,0.08125115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle v_y\rangle(t)/B_y^\initial$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Revival-combined_axisChanged.pdf}}%
    \put(0.12764248,0.17018998){\makebox(0,0)[lb]{\smash{$\mathcal{C}^2(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Revival-combined_axisChanged.pdf}}%
    \put(0.35253549,0.08583597){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.67635087,0.14587988){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Revival-combined_axisChanged.pdf}}%
    \put(0.05397781,0.03981447){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.101509,0.03960626){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.16305515,0.03981447){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.20981857,0.03960626){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.27060998,0.03981447){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31812815,0.03960626){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.17917563,0.0178052){\makebox(0,0)[lb]{\smash{$t/t_0$}}}%
    \put(0.50353851,0.01776647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Delta t\,M/\hbar$}}}}%
    \put(0.38200406,0.03942335){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.43619914,0.03942335){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.48632951,0.03942335){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.54018582,0.03942335){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.59438085,0.03942335){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.64857594,0.03942335){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Revival-combined_axisChanged.pdf}}%
    \put(0.36812284,0.05157187){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.35660639,0.08871243){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.35660639,0.125853){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.35660639,0.16258088){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.35660639,0.19972145){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.36812284,0.23686201){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.97661973,0.0849012){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.97661973,0.14529633){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.97661973,0.20829173){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.6847173,-0.09347437){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.04158396,0.01862894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{a}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Revival-combined_axisChanged.pdf}}%
    \put(0.82221986,0.01443378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\kappa_0$}}}}%
    \put(0.37262301,0.03989219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.6909976,0.03937488){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.75829362,0.03937488){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.82618,0.03937488){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.89347602,0.03937488){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9690365,0.03937488){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Revival-combined_axisChanged.pdf}}%
    \put(0.65004531,0.1467422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_x^\revival/B_x^\initial$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Revival-combined_axisChanged.pdf}}%
    \put(0.65004531,0.11384781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_y^\revival/B_y^\initial$}}}%
    \put(0.65004531,0.08220267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}^2(t_\echo)$}}}%
    \put(0.6910973,0.01622168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{c}}}}}%
    \put(0.36881363,0.01862883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{b}}}}}%
    \put(0.16005957,0.25264686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_0=0$}}}%
    \put(0.48073658,0.25264681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_0=0$}}}%
    \put(0.81549552,0.25264681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_0\neq0$}}}%
  \end{picture}%
\endgroup%


==> ZB_fullcombined-exFTandDensplots_RWAHDF.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZB_fullcombined-exFTandDensplots_RWAHDF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1682.15734863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8859014)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.55027395,0.11966223){\color[rgb]{1,0,0}\rotatebox{8.13997884}{\makebox(0,0)[lb]{\smash{\aaa{$\omega_R$}}}}}%
    \put(0.54289129,0.21730701){\color[rgb]{1,0,0}\rotatebox{9.48774665}{\makebox(0,0)[lb]{\smash{\aaa{$\omega_D+\omega_R$}}}}}%
    \put(0.54100779,0.17392824){\color[rgb]{1,0,0}\rotatebox{-11.29951017}{\makebox(0,0)[lb]{\smash{\aaa{$\omega_D-\omega_R$}}}}}%
    \put(0.53403817,0.30862916){\color[rgb]{1,0,0}\rotatebox{11.08271022}{\makebox(0,0)[lb]{\smash{\aaa{$2\omega_D+\omega_R$}}}}}%
    \put(0.6921343,0.26679196){\color[rgb]{1,0,0}\rotatebox{-14.16825398}{\makebox(0,0)[lb]{\smash{\aaa{$2\omega_D-\omega_R$}}}}}%
    \put(0.73112796,0.87377077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.72591669,0.43893475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.28215759,0.43998292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0489473,0.22012427){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$\hbar \omega / M_0$ }}}}}%
    \put(0.06545776,0.09071879){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06545776,0.20278313){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06545776,0.31484743){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06545776,0.42691175){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.5354163,0.25994504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.21021914,0.02621918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\hbar \omega_D / M_0$ }}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.06838612,0.01163766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{b}}}}}%
    \put(0.3298868,0.32953105){\color[rgb]{1,0,0}\rotatebox{41.66434971}{\makebox(0,0)[lb]{\smash{\textit{\aaa{$\omega_D$}}}}}}%
    \put(0.37715378,0.25227414){\color[rgb]{1,0,0}\rotatebox{41.66434971}{\makebox(0,0)[lb]{\smash{\textit{\aaa{$\omega_R$}}}}}}%
    \put(0.22984176,0.25936287){\color[rgb]{1,0,0}\rotatebox{60.55770459}{\makebox(0,0)[lb]{\smash{\textit{\aaa{$\omega_D+\omega_R$}}}}}}%
    \put(0.27414481,0.1936951){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{\aaa{$|\omega_D-\omega_R|$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.67560461,0.02047235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\tilde M/M_0$}}}}%
    \put(0.08019924,0.06265031){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.14329281,0.06265031){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.20638636,0.06265031){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.26947991,0.06265031){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.33198381,0.06265031){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.39507737,0.06265031){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.45817092,0.06265031){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.52378192,0.06264163){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.59953805,0.06264163){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.67467319,0.06264163){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75042936,0.06264163){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.82556443,0.06264163){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.90132054,0.06264163){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.49434461,0.22489803){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$\omega /\omega_D$}}}}}%
    \put(0.52138349,0.01170633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{c}}}}}%
    \put(0.06794291,0.46945443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{a}}}}}%
    \put(0.08106281,0.83667965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24112077,0.83667965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.41203353,0.83667965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.58736912,0.83667965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.75552454,0.83667965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.45434749,0.87160343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t\omega_D/ (2\pi)$ }}}%
    \put(0.21572892,0.87160342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23219912,0.86027051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24446634,0.87160342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.27515151,0.87160342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.03709198,0.53256698){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.01969918,0.58059558){\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.03907388,0.62854353){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.01969918,0.67657214){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.0451904,0.72472172){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0277976,0.77254869){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04720647,0.82049664){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00692309,0.63023724){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\langle v_\parallel(t)\rangle / v_F$}}}}%
    \put(0.01621378,0.65939314){\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.08222461,0.50950891){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24469143,0.50950891){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40939442,0.50950891){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.57401896,0.5093073){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.73566145,0.50950891){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.46626562,0.4856594){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\omega/\omega_D$}}}%
    \put(0.72181493,0.56308196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize 32}}}}%
    \put(0.82716907,0.56308204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize 34}}}}%
    \put(0.90969297,0.53468411){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90969297,0.63049936){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.90969297,0.72647591){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.90969297,0.82251295){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.97289352,0.56978031){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\langle v_\parallel(\omega)\rangle|^2 \;$ (a.u.)}}}}%
    \put(0.2677016,0.60073416){\color[rgb]{1,0.50196078,0}\makebox(0,0)[lb]{\smash{$\omega_R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.50765158,0.09271562){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.50765158,0.18887404){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.50765158,0.28503246){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.50765158,0.38119088){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.98609222,0.13701587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$|\langle v_\parallel(\omega)\rangle|^2 \;${\normalfont (a.u.)}}}}}}%
    \put(0.93355651,0.09100637){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93355651,0.42595315){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.36827707,0.46776184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HDF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.1932906,0.46776184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RWA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ZB_fullcombined-exFTandDensplots_RWAHDF.pdf}}%
    \put(0.57564617,0.46776184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RWA}}}%
  \end{picture}%
\endgroup%


==> ZBecho-mechanism.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZBecho-mechanism.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2098.70635986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28881631)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZBecho-mechanism.pdf}}%
    \put(0.21699224,0.05264043){\color[rgb]{0,0,0}\rotatebox{44.659771}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}QTM\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZBecho-mechanism.pdf}}%
    \put(0.01448251,0.26998838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A) $\;t=0$\end{tabular}}}}%
    \put(0.13812145,0.2699883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B) $\;t\lesssim t_0$\end{tabular}}}}%
    \put(0.39376499,0.2699883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(D) $\;t\lesssim t_\echo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ZBecho-mechanism.pdf}}%
    \put(0.26502566,0.2699883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C) $\;t>t_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ZBecho-mechanism.pdf}}%
    \put(0.75833794,0.00694484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large $t/t_0$}\end{tabular}}}}%
    \put(0.55359969,0.19007133){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large $\langle v_y\rangle /v_F$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ZBecho-mechanism.pdf}}%
    \put(0.00191408,0.17120535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{\underline{\normalfont band structures}}\end{tabular}}}}%
    \put(0.00191408,0.23913042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{\underline{\normalfont real space}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ZBecho-mechanism.pdf}}%
    \put(0.73943804,0.237727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QTM\end{tabular}}}}%
    \put(0.55262029,0.13385296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.7290341,0.14867417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.76186227,0.14867425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(0.88172075,0.25879437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(D)\end{tabular}}}}%
    \put(0.56556099,0.16251888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56489507,0.05493109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.56489507,0.274453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.58012182,0.03258011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74453431,0.03236569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91262123,0.03236569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ZBecho-mechanism.pdf}}%
    \put(0.62752943,0.09470119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decay due to separation \\of sub-wave packets\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> k-dep_tildeM-modes-combined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k-dep_tildeM-modes-combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1075.08654785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76431497)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.28462825,0.72353019){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.25746764,0.37230265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\tilde M/(\hbar\tilde\omega)$}}}}%
    \put(0.10194529,0.41471784){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.2760708,0.41471784){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.42936078,0.41471784){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.1279166,0.72392942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{{\large $k=k_0 - \Delta k$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.75855189,0.72193161){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.94474694,0.44004879){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.94474694,0.69181263){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.69421621,0.37235233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\tilde M/(\hbar\tilde\omega)$}}}}%
    \put(0.53905366,0.41502391){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.7123816,0.41471784){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86527338,0.41493646){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.56356957,0.72473241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{{\large $k = k_0 + \Delta k$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.28448398,0.35760984){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01232433,0.53973103){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$\omega/\tilde\omega$}}}}}%
    \put(0.05176302,0.44076226){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03167161,0.49136283){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.2}}}%
    \put(0.03167161,0.54121929){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.4}}}%
    \put(0.03167161,0.59181985){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.6}}}%
    \put(0.03167161,0.64167631){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.8}}}%
    \put(0.05176302,0.69227689){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.01194066,0.17493986){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$\omega/\tilde\omega$}}}}}%
    \put(0.05219662,0.07657911){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03280705,0.12686882){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.2}}}%
    \put(0.03280705,0.17641898){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.4}}}%
    \put(0.03280705,0.22670868){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.6}}}%
    \put(0.03280705,0.27625884){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4.8}}}%
    \put(0.05219662,0.32654855){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.25827215,0.0085401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\tilde M/(\hbar\tilde\omega)$}}}}%
    \put(0.10243747,0.04995515){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.27622546,0.04995515){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.42990574,0.04995515){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{k-dep_tildeM-modes-combined.pdf}}%
    \put(0.7379578,0.35691418){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.50294882,0.20697937){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.9873521,0.47174612){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ $|\langle v_\parallel(\omega)\rangle|^2 \;$(a.u.)}}}}%
    \put(0.98726474,0.11161888){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ $|\langle v_\parallel(\omega)\rangle|^2 \;$(a.u.)}}}}%
    \put(0.94448087,0.0763164){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.94448087,0.32685013){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.69422188,0.00853648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\tilde M/(\hbar\tilde\omega)$}}}}%
    \put(0.53968069,0.04985692){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.71209558,0.04993139){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.86576972,0.04993139){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.0559657,0.37928986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{a}}}}}%
    \put(0.50244137,0.37928986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{b}}}}}%
    \put(0.0559657,0.01094746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{c}}}}}%
    \put(0.50244137,0.01094746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{d}}}}}%
  \end{picture}%
\endgroup%


==> longt-combined_onlyGapped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'longt-combined_onlyGapped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1108.53469849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76890038)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{longt-combined_onlyGapped.pdf}}%
    \put(0.02359191,0.50819025){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$\hbar\omega/M_0$}}}}}%
    \put(0.04543627,0.44609886){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04543627,0.5952795){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{longt-combined_onlyGapped.pdf}}%
    \put(0.2424724,0.37836278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\hbar\omega_D/M_0$}}}}%
    \put(0.06378553,0.41948826){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.14417278,0.41948826){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.22456003,0.41948826){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30407351,0.41948826){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.38446075,0.41948826){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.46282722,0.41948826){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{longt-combined_onlyGapped.pdf}}%
    \put(0.98927462,0.45817167){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$|\langle v_\parallel (\omega) \rangle|^2\;${\normalfont (a.u.)}}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{longt-combined_onlyGapped.pdf}}%
    \put(0.67277145,0.37860532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\hbar\omega_D/M_0$}}}}%
    \put(0.49408458,0.42009598){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57447184,0.42009598){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65573285,0.42009598){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.73612012,0.42009598){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.81738111,0.42009598){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.89776831,0.42009598){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{longt-combined_onlyGapped.pdf}}%
    \put(0.57513819,0.73597961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{{\large \normalfont long $t$ modes}}}}}%
    \put(0.0625381,0.37752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{a}}}}}%
    \put(0.49793901,0.37884069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{b}}}}}%
    \put(0.52224018,0.65341388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\tilde M = 1.2 M_0$}}}}%
    \put(0.09179446,0.65341388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\tilde M = 1.2 M_0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{longt-combined_onlyGapped.pdf}}%
    \put(0.48334587,0.200584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.980867,0.20016698){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.93111345,0.4459002){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93111345,0.68458922){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.93033133,0.07673068){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.93033133,0.31359493){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{longt-combined_onlyGapped.pdf}}%
    \put(-0.12755278,-0.20471013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{50.76963194\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{longt-combined_onlyGapped.pdf}}%
    \put(0.1808815,0.73597991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{{\large \normalfont all modes}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{longt-combined_onlyGapped.pdf}}%
    \put(0.023426,0.17211522){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$\hbar\omega/M_0$}}}}}%
    \put(0.04673996,0.07501107){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04673996,0.12374231){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04673996,0.17175691){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.04673996,0.22048814){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.04673996,0.26850274){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.03237843,0.31723398){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{longt-combined_onlyGapped.pdf}}%
    \put(0.20945275,0.00908061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\tilde M/ M_0$}}}}%
    \put(0.06412497,0.04921216){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.14500307,0.04921216){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.22588118,0.04921216){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30751514,0.04921216){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.38839324,0.04921216){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.46927135,0.04921216){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{longt-combined_onlyGapped.pdf}}%
    \put(0.48130461,0.20272001){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{longt-combined_onlyGapped.pdf}}%
    \put(0.98507775,0.08635372){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{$|\langle v_\perp (\omega) \rangle|^2\;${\normalfont (a.u.)}}}}}}%
    \put(0.93558255,0.07603708){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93558255,0.3179836){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.63507544,0.00907087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\tilde M/ M_0$}}}}%
    \put(0.49491027,0.05034364){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57578837,0.05034364){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65666647,0.05034364){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.73754457,0.05034364){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.81842269,0.05034364){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.89930081,0.05034364){\color[rgb]{0.19215686,0.21568627,0.22352941}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.06215803,0.00850817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{c}}}}}%
    \put(0.49700684,0.00850817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{\pan{d}}}}}%
    \put(0.08748808,0.29510511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\hbar\omega_D = 2M_0$}}}}%
    \put(0.51921415,0.29510519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\hbar\omega_D = 2M_0$}}}}%
  \end{picture}%
\endgroup%

